Telecommand Rejection Probability for CCSDS-compliant LDPC-Coded Transmissions with Tail Sequence

According to the Consultative Committee for Space Data Systems (CCSDS) recommendation for TeleCommand (TC) synchronization and coding, the Communications Link Transmission Unit (CLTU) consists of a start sequence, followed by coded data, and a tail sequence, which might be optional depending on the employed coding scheme. With regard to the latter, these transmissions traditionally use a modified Bose-Chaudhuri-Hocquenghem (BCH) code, to which two state-of-the-art Low-Density Parity-Check (LDPC) codes were later added. As a lightweight technique to detect the presence of the tail sequence, an approach based on decoding failure has traditionally been used, choosing a non-correctable string as the tail sequence. This works very well with the BCH code, for which bounded-distance decoders are employed. When the same approach is employed with LDPC codes, it is necessary to design the tail sequence as a non-correctable string for the case of iterative decoders based on belief propagation. Moreover, the tail sequence might be corrupted by noise, potentially converting it into a correctable pattern. It is therefore important that the tail sequence is chosen to be as much distant as possible, according to some metric, from any legitimate codeword. In this paper we study such problem, and analyze the TC rejection probability both theoretically and through simulations. Such a performance figure, being the rate at which the CLTU is discarded, should clearly be minimized. Our analysis is performed considering many different choices of the system parameters (e.g., length of the CLTU, decoding algorithm, maximum number of decoding iterations).

==> Images/Comparison1vs10vs40cwsMS.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.038)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
       0	1\\
        1	0.813002649097218\\
        2	0.4384\\
        3	0.0948\\
        4	0.00661405303125915\\
        5	7.6307e-05\\
        6	3.9247e-06\\
        6.5	3.1314e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999947711051\\
2	0.996912357743470\\
3	0.6305\\
4	0.0644\\
5	0.000725512832915359\\
6	5.6257e-06\\
6.5	3.2054e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999999909111\\
3	0.9814\\
4	0.2337\\
5	0.00288757717445164\\
6	1.1296e-05\\
6.5	3.4520e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
 0	1\\
        1	0.862001564412852\\
        2	0.545000531750865\\
        3	0.161000747643103\\
        4	0.0174009285570585\\
        5	0.0005292602525926289\\
        6	4.3646e-06\\
        6.5	7.2710E-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=20$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999997495126\\
2	0.999584925214405\\
3	0.827218903020829\\
4	0.160989902541909\\
5	0.0053\\
6	3.7664e-05\\
6.5	2.6891e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=20$}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999999999970\\
3	0.999149331487394\\
4	0.5043\\
5	0.0209\\
6	0.00014865\\
6.5	9.2291e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Comparison1vs10vs40cwsMSnr.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.038)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
        1	0.813002456489242\\
        2	0.438400\\
        3	0.0948\\
        4	0.0066\\
        5	7.3213e-05\\
        6	8.89e-07\\
        6.5 5.2472E-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999947710997\\
2	0.996912356292273\\
3	0.6305\\
4	0.0644\\
5	0.00072242\\
6	2.59e-06\\
6.5 5.987E-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999999909111\\
3	0.9814\\
4	0.2337\\
5	0.00288498467268966\\
6	8.26396681649340e-06\\
6.5 8.453E-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
        0	1\\
        1	0.862001542609082\\
        2	0.5450\\
        3	0.161000446801103\\
        4	0.0174003350666585\\
        5	0.00052861\\
        6	3.8043e-06\\
        6.5 2.7855E-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=20$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999997495125\\
2	0.999584925020565\\
3	0.8272\\
4	0.16091\\
5	0.0053\\
6	3.7104e-05\\
6.5 2.2405E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=20$}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999999999970\\
3	0.999149331182003\\
4	0.5043\\
5	0.0209\\
6	0.000148091\\
6.5 8.7805E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Comparison1vs10vs40cwsNMS.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.038)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
    
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
 0	1\\
        1	0.746015038278808\\
        2	0.302024561569932\\
        3	0.0517\\
        4	0.0024433956000594\\
        5	6.3329e-05\\
        6	4.896e-05\\
        6.5	4.5968e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999998882335511\\
2	0.972550215215001\\
3	0.4119\\
4	0.023849191361283\\
5	0.00020731\\
6	4.9499e-05\\
6.5	4.5995e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999432191849\\
3	0.8804\\
4	0.0916803143140026\\
5	0.0006871\\
6	5.1297e-05\\
6.5	4.6084e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
        0	1\\
        1	0.800003921247626\\
        2	0.4000059990987\\
        3	0.0719\\
        4	0.0053\\
        5	9.2499025951289e-05\\
        6	1.598e-05\\
        6.5	1.2214e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=20$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999897602008\\
2	0.993953442857093\\
3	0.5255\\
4	0.0521\\
5	0.0008167\\
6	1.94e-05\\
6.5	1.2434e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=20$}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999998663264\\
3	0.9493\\
4	0.1925\\
5	0.0032\\
6	3.08e-05\\
6.5	1.3164e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Comparison1vs10vs40cwsNMSnr.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.038)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
    
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
        1	0.746011177519371\\
        2	0.302020722570272\\
        3	0.0517\\
        4	0.0024\\
        5	4.069e-05\\
        6	1.67e-05\\
        6.5 1.3418E-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999998882318521\\
2	0.972550064235885\\
3	0.412\\
4	0.0237667607457343\\
5	0.00018467\\
6	1.7239e-05\\
6.5 1.3445E-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999432188726\\
3	0.8804\\
4	0.0916634188328954\\
5	0.00066447\\
6	1.9036e-05\\
6.5 1.3534E-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
        0	1\\
        1	0.800003557251450\\
        2	0.400004913098796\\
        3	0.0718061912569355\\
        4	0.00533642556825922\\
        5	8.443e-05\\
        6	3.1e-06\\
        6.5 2.0844E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=20$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999897601821\\
2	0.993953431912716\\
3	0.5255\\
4	0.0520\\
5	0.00080864\\
6	6.52e-06\\
6.5 2.3036E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=20$}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999998663262\\
3	0.9493\\
4	0.192471285731548\\
5	0.00321891775966604\\
6	1.79198454133385e-05\\
6.5 3.0344E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Comparison1vs10vs40cwsSPA.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.038)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
        1	0.758006583890304\\
        2	0.31602817293063\\
        3	0.051775099964566\\
        4	0.002247768005941\\
        5	5.3699242441289e-05\\
        6	1.6414e-05\\
        6.5	1.16e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999311122747\\
2	0.9774773642425\\
3	0.411920897667465\\
4	0.0218378616925548\\
5	0.0002667363583115\\
6	1.7620e-05\\
6.5	1.1669e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999747520466\\
3	0.880378770032495\\
4	0.0843788062242400\\
5	0.0009736412579659\\
6	2.164e-05\\
6.5	1.19e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
  1	0.775004208905707\\
        2	0.327018567057995\\
        3	0.0685191890635125\\
        4	0.00600779277905918\\
        5	0.00018569\\
        6	5.603e-06\\
        6.5	2.6341e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=20$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999667480547\\
2	0.980939308137935\\
3	0.508164756640705\\
4	0.0583277739339885\\
5	0.00177682626934843\\
6	2.2613e-05\\
6.5	3.755e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=20$}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999867994937\\
3	0.941479851076784\\
4	0.213638273605542\\
5	0.0071\\
6	7.931e-05\\
6.5	7.4935e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$,  $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Comparison1vs10vs40cwsSPAnr.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.024,0.038)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
        1	0.758\\
        2	0.3155\\ %6019075731435\\
        3	0.0517\\ %440012864573\\
        4	0.0022\\ %3173004005941\\
        5	4.07E-05\\ %3.81996554412890e-05\\
        6	6.3320E-06\\ %6.11499919433042e-06\\
        6.5 3.8352E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999311118201\\
2	0.977584475507661\\
3	0.411918721665769\\
4	0.0218145801392087\\
5	0.00025308\\
6	7.538e-06\\
6.5 3.9044E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999747517108\\
3	0.880378327411769\\
4	0.0843570132281376\\
5	0.00096066\\
6	1.1558e-05\\
6.5 4.1351E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
        1	0.775003500163153\\
        2	0.327010894858674\\
        3	0.0685192822135125\\
        4	0.00600093411005918\\
        5	0.0001812009113231289\\
        6	2.97e-06\\
        6.5 5.78E-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=1$, $N_{\mathrm{it}}=20$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.999999667479500\\
2	0.980939090840072\\
3	0.508164805825243\\
4	0.0583212762793206\\
5	0.0018\\
6	1.998239417010e-05\\
6.5 1.6994E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=10$, $N_{\mathrm{it}}=20$}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	0.999999867993432\\
3	0.941479856928920\\
4	0.2135\\
5	0.0071\\
6	7.6677e-05\\
6.5 5.4374E-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$, $N=40$,  $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/ComparisonPNATS.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-8,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Not-Acknowledged Termination},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%%% SPA RANDOMIZED 

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.00000466667756e-06\\ 
1	1.67082088432539e-05\\
2	4.10510042307165e-05\\
3	5.01136577758356e-05\\
4	5.56344637700027e-05\\
5	3.20610956238208e-05\\
6	1.46148597170768e-05\\
7	7.57214761174843e-06\\
8   3.321E-06\\
};
\addlegendentry{R-SPA, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	8.2e-06\\ 
2	2.74e-05\\
3	2.05e-05\\
4	1.79e-05\\
5	8.25E-06\\
6 4.2E-06\\
7 1.22E-06\\
};
\addlegendentry{R-SPA, $N_{\mathrm{it}}=20$}


%%%% SPA NOT RANDOMIZED

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.00000466667756e-06\\
1	1.33335111134815e-05\\
2	2.70010890359382e-05\\
3	4.33352111924850e-05\\
4	3.18015210593213e-05\\
5	1.46336694506066e-05\\
6	5.33336177792948e-06\\
7	1.33667111111407e-06\\
};
\addlegendentry{DR-SPA, $N_{\mathrm{it}}=100$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	5.047E-06\\
2	1.611E-05\\
3	2.067E-05\\
4	1.1e-05\\
5 5E-06\\
6 1E-06\\
};
\addlegendentry{DR-SPA, $N_{\mathrm{it}}=20$}







%%%% MS RANDOMIZED

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	5.33336355572682e-06\\ %non aggiornato perchè le nuove sim partono da 1dB
1	3.65617077534951e-06\\
2	3.67466027765733e-06\\
3	3.55065357057806e-06\\
4	4.07575724105145e-06\\
5	3.65216729468118e-06\\
6	3.73572760598474e-06\\
7	2.51071649119939e-06\\
8 1.529E-06\\
};
\addlegendentry{R-MSA, $N_{\mathrm{it}}=100$}

\addplot [color=blue, dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	8.3E-07\\
2 1.06E-06\\
3 8.91E-07\\
4 9.45E-07\\
5 9.03E-07\\
6 8.04E-07\\
7 4.27E-07 \\
};
\addlegendentry{R-MSA, $N_{\mathrm{it}}=20$}

% MS NOT RANDOMIZED


\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	4.33335355564993e-06\\
1	2.33333877779048e-06\\
2	3.20001600006400e-06\\
3	2.1E-06\\
4	1.75E-06\\
5	1.05333444444481e-06\\
6	7.00000100000100e-07\\
7	3.33333444444481e-07\\
};
\addlegendentry{DR-MSA, $N_{\mathrm{it}}=100$}

\addplot [color=blue, dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	6.71e-07\\
2 6.03E-07\\
3 5.33E-07\\
4 3.4E-07\\
5 2.17E-07 \\
6 1.085E-07\\
};
\addlegendentry{DR-MSA, $N_{\mathrm{it}}=20$}








%%% NMS RANDOMIZED


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.93348936174468e-05\\ %non aggiornato le nuove simulazioni parto da 1dB
1	4.86478334687365e-05\\
2	3.50766793749476e-05\\
3	4.41647929753247e-05\\
4	4.34642011453686e-05\\
5	6.39515809790092e-05\\
6	5.10357188789290e-05\\
7	3.62538859634017e-05\\
8 2.435E-05\\
9 1.497E-05\\
};
\addlegendentry{R-NMSA, $N_{\mathrm{it}}=100$}


\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.93348936174468e-05\\ %non aggiornato le nuove simulazioni parto da 1dB
1	9.1e-06\\
2	9.9e-06\\
3	1.13e-05\\
4	1.16e-05\\
5	1.2E-05\\
6	1.56E-05\\
7	8.78E-06\\
8 3.415E-06\\
9  1.938E-06\\
};
\addlegendentry{R-NMSA, $N_{\mathrm{it}}=20$}

%%%% NMS NOT RANDOMIZED


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.93348936174468e-05\\
1	3.34725792630677e-05\\
2	2.95732870412814e-05\\
3	3.00665432735731e-05\\
4	2.48990716132158e-05\\
5	2.32748831193557e-05\\
6	1.39563289718875e-05\\
7	9.90591461359157e-06\\
8 6.588E-06\\
9 2.641E-06\\
};
\addlegendentry{DR-NMSA, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=o, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.2E-06\\
2	8.1e-06\\
3	6.67e-06\\
4	6.45e-06\\
5	3.97e-06\\
6	2.44e-06\\
7	1.43e-06\\
};
\addlegendentry{DR-NMSA, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> Images/ComparisonPNATS_MSA.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=5e-8,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Not-Acknowledged Termination},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%%% MS RANDOMIZED ok le 300FE
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.33336355572682e-06\\ 
1	3.65617077534951e-06\\
2	3.367E-06\\ %100 aff 3.67466027765733e-06\\
3	3.55065357057806e-06\\
4	4.07575724105145e-06\\
5	4.147e-06\\%3.65216729468118e-06\\
6	3.73572760598474e-06\\
7	2.51071649119939e-06\\
8 1.529E-06\\
};
\addlegendentry{Rand., $N_{\mathrm{it}}=100$}

\addplot [color=cyan, mark=o, mark options={solid, cyan}]
  table[row sep=crcr]{%
1	9.143E-07 \\ %100 affid 8.3E-07\\
2 9.38E-07\\ %100 aff 1.06E-06\\
3 9.242E-07\\% 100 aff 8.91E-07\\
4 1.003E-06\\ %100 aff 9.45E-07\\
5 8.639E-07 \\ %100 aff 9.03E-07 \\
6 6.646E-07 \\ %100 aff 8.04E-07\\
7 3.536E-07\\ %100 aff 4.27E-07 \\
};
\addlegendentry{Rand., $N_{\mathrm{it}}=20$}

% MS NOT RANDOMIZED
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	4.33335355564993e-06\\
1	2.746e-06\\ %2.33333877779048e-06\\
2	2.474e-06\\%3.20001600006400e-06\\
3	2.128E-06\\
4	1.58e-06\\%1.75E-06\\
5	1.05333444444481e-06\\
6	7.00000100000100e-07\\
7	3.33333444444481e-07\\
};
\addlegendentry{De-Rand., $N_{\mathrm{it}}=100$}

\addplot [color=cyan,  mark=x, mark options={solid, cyan}]
  table[row sep=crcr]{%
1 7.025E-07\\%100 aff	6.71e-07\\
2 5.99E-07 \\ %100 aff 6.03E-07\\
3 4.932E-07\\ %100 aff 5.33E-07\\
4 3.4E-07\\ %100 aff lo stesso
5 2.097e-07\\%2.17E-07 \\
6 1.043e-07\\%1.085E-07\\
%6.2 9.162E-08\\
6.5 6.055E-08\\
%7 4.12 E-08\\ 128 errori
};
\addlegendentry{De-Rand., $N_{\mathrm{it}}=20$}

\end{axis}
\end{tikzpicture}

==> Images/ComparisonPNATS_NMSA.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=5e-8,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Not-Acknowledged Termination},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%%% NMS RANDOMIZED
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.81E-05 \\ %100 aff 4.86478334687365e-05\\ 
2	3.43E-05 \\ %100 aff 3.50766793749476e-05\\
3	3.847E-05 \\%100 aff 4.41647929753247e-05\\
4	4.24E-05\\ %100 aff 4.34642011453686e-05\\
5	4.733E-05\\ %100 aff 6.39515809790092e-05\\
6	4.89E-05\\ %100 aff 5.10357188789290e-05\\
7	4.303E-05\\ %100 aff 3.62538859634017e-05\\
8 2.685E-05\\ %100 aff 2.435E-05\\
9 1.317E-05\\ %100 aff 1.497E-05\\
};
\addlegendentry{Rand., $N_{\mathrm{it}}=100$}

\addplot [color=purple, mark=o, mark options={solid, purple}]
  table[row sep=crcr]{%
1	9.758E-06\\ %9.1e-06 con meno affidabilità
2	9.728E-06\\ %9.9e-06 con meno affidabilità
3	1.027E-05\\ %1.13e-05 con meno  affidabilità
4	1.056E-05\\ %1.16e-05 con meno  affidabilità
5	1.2E-05\\ %1.2E-05 con meno  affidabilità
6	1.183E-05\\ %1.56E-05 con meno  affidabilità
7	7.733E-06\\ %8.78E-06 con meno  affidabilità
8 4.750E-06\\ %3.415E-06 con meno  affidabilità
9  2.085E-06\\ %1.938E-06 con meno  affidabilità
};
\addlegendentry{Rand., $N_{\mathrm{it}}=20$}

%%%% NMS NOT RANDOMIZED
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
%0	3.93348936174468e-05\\
1 3.086E-05\\	%100 aff 3.34725792630677e-05\\
2 3.014E-05\\ %100aff	2.95732870412814e-05\\
3 2.669E-05\\	%100 aff 3.00665432735731e-05\\
4	2.645E-05 \\ %100 aff 2.48990716132158e-05\\
5	2.469E-05\\ %100 aff 2.32748831193557e-05\\
6	1.664E-05\\ %100 aff 1.39563289718875e-05\\
7	1.019E-05\\ %100 aff 9.90591461359157e-06\\
8 6.588E-06\\
9 2.641E-06\\
};
\addlegendentry{De-Rand., $N_{\mathrm{it}}=100$}

\addplot [color=purple, mark=x, mark options={solid, purple}]
  table[row sep=crcr]{%
1	7.843E-06 \\ %100 aff 7.2E-06\\
2	7.483E-06  \\ %100 aff 8.1e-06\\
3	6.286E-06   \\ %100 aff 6.67e-06\\
4	5.292E-06\\ %100 aff 6.45e-06\\   
5	3.93E-06\\ %100 aff 3.97e-06\\
6	2.72E-06 \\ %100 aff 2.44e-06\\
7	1.4E-06\\ %100 aff 1.43e-06\\
8 6.894E-07\\
};
\addlegendentry{De-Rand., $N_{\mathrm{it}}=20$}

\end{axis}
\end{tikzpicture}

==> Images/ComparisonPNATS_SPA.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=5e-8,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Not-Acknowledged Termination},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%%% SPA RANDOMIZED 
\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0	2.00000466667756e-06\\ 
1	1.563E-05\\ %100 aff 1.67082088432539e-05\\ 
2	3.902E-05\\ %100 aff 4.10510042307165e-05\\
3	5.458e-05\\%100 aff 5.01136577758356e-05\\
4	4.383e-05\\%100 aff 5.56344637700027e-05\\
5	3.010e-05\\%100 aff 3.20610956238208e-05\\
6	1.628e-05\\%100 aff 1.46148597170768e-05\\
7	6.90e-06\\ %100 aff 7.57214761174843e-06\\
8   2.711e-06\\%3.321E-06\\
};
\addlegendentry{Rand., $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	7.91E-06\\ %100 frame errati 8.2e-06
2	2.168E-05\\ %100 affidab 2.74e-05\\ %
3	3.175E-05\\ %100 affidab 2.05e-05\\
4	1.591E-05\\ %100 affidab 1.79e-05\\
5	8.39E-06 \\ %100 affid 8.25E-06\\
6 3.713E-06 \\ %100 affid 4.2E-06\\
7 1.306E-06\\ %100 affid 1.22E-06\\
};
\addlegendentry{Rand., $N_{\mathrm{it}}=20$}

%%%% SPA NOT RANDOMIZED
\addplot [color=orange, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
0	2.00000466667756e-06\\
1	1.098E-05\\ %100 aff 1.33335111134815e-05\\
2	2.813E-05\\ %100 aff 2.70010890359382e-05\\
3	4.026E-05\\ %4.33352111924850e-05\\
4	3.396E-05\\ %3.18015210593213e-05\\
5	1.711e-05\\%1.46336694506066e-05\\
6	6.198e-06\\%5.33336177792948e-06\\
7	1.457E-06 \\%100 aff 1.33667111111407e-06\\ %valore attuale mediato su 159 errori
};
\addlegendentry{De-Rand., $N_{\mathrm{it}}=100$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.073E-06\\  %100 aff 5.047E-06
2	1.642E-05 \\ %100 aff 1.611E-05\\
3	2.02E-05\\ %100 aff 2.067E-05\\
4	1.167E-05 \\ %100 aff 1.1e-05\\
5 3.902E-06\\ %100 aff 5E-06\\
6 1.08E-06 \\ %100 aff 1E-06\\ 
6.5 4.534E-07\\ %gia con 300
%non sarebbe male fare anche il 7!!!!!!
};
\addlegendentry{De-Rand., $N_{\mathrm{it}}=20$}

\end{axis}
\end{tikzpicture}

==> Images/ComponentComparison.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.551,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0   0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$P_{\mathrm{md}}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
%0	1\\
%1	0.8\\
%2	0.4\\
%3	0.06\\
%4	0.0023\\
%5	3e-05\\
%6	1.6e-07\\
1 7.576E-01\\
2 3.155E-01\\
3 5.173E-02\\
4 2.203E-03\\
5 2.358E-05\\
6 1.34E-07\\
%6.2 3.98E-08\\
6.5 7.69E-09\\
%6.2	2.190E-08\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=100$}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 7.75E-01\\
2 3.268E-01\\
3 6.849E-02\\
4 5.986E-03\\
5 1.773E-04\\
6 1.89E-06\\
%6.2 6.5E-07\\
%6.3 3.7E-07\\
6.5 1.246E-07\\
7 8.336E-09\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=20$}


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	2.00000466667756e-06\\ 
1	1.563E-05\\ %100 aff 1.67082088432539e-05\\ 
2	3.902E-05\\ %100 aff 4.10510042307165e-05\\
3	5.458e-05\\%100 aff 5.01136577758356e-05\\
4	4.383e-05\\%100 aff 5.56344637700027e-05\\
5	3.010e-05\\%100 aff 3.20610956238208e-05\\
6	1.628e-05\\%100 aff 1.46148597170768e-05\\
7	6.905e-06\\ %100 aff 7.57214761174843e-06\\
8   3.321E-06\\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=100$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.91E-06\\ %100 frame errati 8.2e-06
2	2.168E-05\\ %100 affidab 2.74e-05\\ %
3	3.175E-05\\ %100 affidab 2.05e-05\\
4	1.591E-05\\ %100 affidab 1.79e-05\\
5	8.39E-06 \\ %100 affid 8.25E-06\\
6 3.713E-06 \\ %100 affid 4.2E-06\\
7 1.306E-06 \\ %100 affid 1.22E-06\\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=20$}




\begin{comment}
 \addplot [color=orange, mark=o, mark options={solid, orange}]
table[row sep=crcr]{%
0	5.00000466667756e-06\\
1	2.10002250033751e-05\\
2	2.0018490795104e-05\\
3	5.029161574725e-06\\
4	1.83353885376137e-07\\
4.5 1.5e-08\\
};
\addlegendentry{UCER}   
\end{comment}


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Components_MS_NotRand.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.551,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0   0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$P_{\mathrm{md}}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 8.13E-01\\
2 4.384E-01\\
3 9.477E-02\\
4 6.633E-03\\
5 7.216E-05\\
%5.5 2.743E-06\\
6 1.89E-07\\
%6.2 5.75E-08\\
6.5 8.22E-09  \\
%0	1\\
%1	0.8\\
%2	0.5\\
%3	0.12\\
%4	0.0062\\
%5	8.2e-05\\
%6	1.013e-07\\
%7	0\\
};
\addlegendentry{CER, , $N_{\mathrm{it}}=100$}


\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 8.62E-01 \\
2 5.45E-01\\
3 1.61E-01\\
4 1.739E-02\\
5 5.284E-04 \\
6 3.7E-06\\
6.5 2.18E-07\\
7 1.052E-08\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=20$}
%6.2 1.31E-06\\
%6.3 7.11E-07\\
%6.4 3.694E-07\\


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	4.33335355564993e-06\\
1	2.746e-06\\%2.33333877779048e-06\\
2	2.474e-06\\%3.20001600006400e-06\\
3	2.128e-06\\%2.1E-06\\
4	1.58e-06\\%1.75E-06\\
5	1.05333444444481e-06\\
6	7.00000100000100e-07\\
7	3.33333444444481e-07\\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=100$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1 7.025E-07\\%100 aff	6.71e-07\\
2 5.99E-07 \\ %100 aff 6.03E-07\\
3 4.932E-07\\ %100 aff 5.33E-07\\
4 3.4E-07\\ %100 aff lo stesso\\
5 2.097e-07\\%2.17E-07 \\
6 1.043e-07\\%1.085E-07\\
%6.2 9.162E-08\\
6.5 6.055e-08\\
7 4.12E-08\\ %128 errori sta correndo
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=20$}


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Components_MS_Rand.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.551,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0   0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$P_{\mathrm{md}}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 8.13E-01\\
2 4.384E-01\\
3 9.477E-02\\
4 6.633E-03\\
5 7.216E-05\\
%5.5 2.743E-06\\
%6 1.89E-07\\
%6.2 5.75E-08\\
6.5 8.22E-09  \\
%6.2 2.884E-08   \\
%0	1\\
%1	0.8\\
%2	0.5\\
%3	0.12\\
%4	0.0062\\
%5	8.2e-05\\
%6	1.013e-07\\
%7	0\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=100$}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 8.62E-01 \\
2 5.45E-01\\
3 1.61E-01\\
4 1.739E-02\\
5 5.284E-04 \\
6 3.7E-06\\
%6.2 1.31E-06\\
%6.3 7.11E-07\\
%6.4 3.694E-07\\
6.5 2.18E-07\\
7 1.052E-08\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=20$}


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	5.33336355572682e-06\\ %non aggiornato perchè le nuove sim partono da 1dB
1	3.65617077534951e-06\\
2	3.367E-06\\ %100 aff 3.67466027765733e-06\\
3	3.55065357057806e-06\\
4	4.07575724105145e-06\\
5	4.147e-06\\%3.65216729468118e-06\\
6	3.73572760598474e-06\\
7	2.51071649119939e-06\\
8 1.529E-06\\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=100$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	9.143E-07 \\ %100 affid 8.3E-07\\
2 9.38E-07\\ %100 aff 1.06E-06\\
3 9.242E-07\\% 100 aff 8.91E-07\\
4 1.003E-06\\ %100 aff 9.45E-07\\
5 8.639E-07 \\ %100 aff 9.03E-07 \\
6 6.646E-07 \\ %100 aff 8.04E-07\\
7 3.536E-07\\ %100 aff 4.27E-07 \\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Components_NMS_NotRand.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.551,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0   0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$P_{\mathrm{md}}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 7.46E-01 \\
2 3.02E-01\\
3 5.17E-02\\
4 2.4E-03\\
5 1.6E-05 \\
6 5.99E-08\\
6.5 2.973E-09\\
%0	7\\
%1	0.8\\
%2	0.35\\
%3	0.07\\
%4	0.0033\\
%5	3.2e-05\\
%6	1.02e-06\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=100$}
%6.2 1.87E-08\\


\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 8E-01 \\
2 4E-01\\
3 7.184E-02\\
4 5.33E-03\\
5 8.05E-05 \\
6 3.8E-07\\
6.5 2.436E-08\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=20$}
%6.1 2.41E-07\\
%6.2 1.26E-07\\
%6.3 7.46E-08\\


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
%0	3.93348936174468e-05\\
1 3.086E-05\\	%100 aff 3.34725792630677e-05\\
2 3.014E-05\\ %100aff	2.95732870412814e-05\\
3 2.669E-05\\	%100 aff 3.00665432735731e-05\\
4	2.645E-05 \\ %100 aff 2.48990716132158e-05\\
5	2.469E-05\\ %100 aff 2.32748831193557e-05\\
6	1.664E-05\\ %100 aff 1.39563289718875e-05\\
7	1.019E-05\\ %100 aff 9.90591461359157e-06\\
};
\addlegendentry{$\mathrm{P_{nat}}$, $N_{\mathrm{it}}=100$}

\addplot [color=black, mark=o, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.843E-06 \\ %100 aff 7.2E-06\\
2	7.483E-06  \\ %100 aff 8.1e-06\\
3	6.286E-06   \\ %100 aff 6.67e-06\\
4	5.292E-06\\ %100 aff 6.45e-06\\   
5	3.93E-06\\ %100 aff 3.97e-06\\
6	2.72E-06 \\ %100 aff 2.44e-06\\
7	1.4E-06\\ %100 aff 1.43e-06\\
8 6.894E-07\\
};
\addlegendentry{$\mathrm{P_{nat}}$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Components_NMS_Rand.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.551,0.039)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0   0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$P_{\mathrm{md}}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 7.46E-01 \\
2 3.02E-01\\
3 5.17E-02\\
4 2.4E-03\\
5 1.6E-05 \\
6 5.99E-08\\
%6.2 1.87E-08\\
6.5 2.973E-09\\
%5.5 7.735E-07    \\
%6 3.721E-08\\
%6.2 1.173E-08\\
%0	7\\
%1	0.8\\
%2	0.35\\
%3	0.07\\
%4	0.0033\\
%5	3.2e-05\\
%6	1.02e-06\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=100$}

\addplot [color=blue, dashed,  mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 8E-01 \\
2 4E-01\\
3 7.184E-02\\
4 5.33E-03\\
5 8.05E-05 \\
6 3.8E-07\\
%6.1 2.411E-07\\
%6.2 1.26E-07\\
%6.3 7.46E-08\\
6.5 2.436E-08\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=20$}


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.81E-05 \\ %100 aff 4.86478334687365e-05\\ 
2	3.43E-05 \\ %100 aff 3.50766793749476e-05\\
3	3.847E-05 \\%100 aff 4.41647929753247e-05\\
4	4.24E-05\\ %100 aff 4.34642011453686e-05\\
5	4.733E-05\\ %100 aff 6.39515809790092e-05\\
6	4.89E-05\\ %100 aff 5.10357188789290e-05\\
7	4.303E-05\\ %100 aff 3.62538859634017e-05\\
8 2.685E-05\\ %100 aff 2.435E-05\\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=100$}


\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	3.93348936174468e-05\\ %non aggiornato le nuove simulazioni parto da 1dB
1	9.1e-06\\
2	9.9e-06\\
3	1.13e-05\\
4	1.16e-05\\
5	1.2E-05\\
6	1.56E-05\\
7	8.78E-06\\
};
\addlegendentry{$P_{\mathrm{nat}}$, $N_{\mathrm{it}}=20$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Components_NotRand.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.551,0.059)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0   0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$P_\mathrm{md}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 7.576E-01\\
2 3.155E-01\\
3 5.173E-02\\
4 2.203E-03\\
5 2.358E-05\\
6 1.34E-07\\
%6.2 3.98E-08\\
6.5 7.69E-09\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=100$}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 7.75E-01\\
2 3.268E-01\\
3 6.849E-02\\
4 5.986E-03\\
5 1.773E-04\\
6 1.89E-06\\
%6.2 6.5E-07\\
%6.3 3.7E-07\\
6.5 1.246E-07\\
7 8.336E-09\\
};
\addlegendentry{CER, $N_{\mathrm{it}}=20$}


\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	2.00000466667756e-06\\
1	1.098E-05\\ %100 aff 1.33335111134815e-05\\
2	2.813E-05\\ %100 aff 2.70010890359382e-05\\
3	4.026E-05\\ %4.33352111924850e-05\\
4	3.396E-05\\ %3.18015210593213e-05\\
5	1.711e-05\\%1.46336694506066e-05\\
6	6.198e-06\\%5.33336177792948e-06\\
7	1.457E-06 \\%100 aff 1.33667111111407e-06\\ %media su 159 errori, sta correndo
};
\addlegendentry{$P_\mathrm{nat}$, $N_{\mathrm{it}}=100$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	5.073E-06\\  %100 aff 5.047E-06
2	1.642E-05 \\ %100 aff 1.611E-05\\
3	2.02E-05\\ %100 aff 2.067E-05\\
4	1.167E-05 \\ %100 aff 1.1e-05\\
5 3.902E-06\\ %100 aff 5E-06\\
6 1.08E-06 \\ %100 aff 1E-06\\ 
6.5 4.534E-07\\ %gia con 300\\
7 2.342E-07\\
};
\addlegendentry{$P_\mathrm{nat}$, $N_{\mathrm{it}}=20$}


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/IstogrammaFrequenzeOccLLRSPA.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding success rate},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   0.0086\\
1	0.0648\\
2	0.1859\\
3	0.2334\\
4	0.1960\\
5	0.1643\\
6	0.0980\\
7	0.0490\\
};    
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.5	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/IstogrammaFrequenzeOccLLRSPAnr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding success rate},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   0.0129\\
1	0.0860\\
2	0.2129\\
3	0.2796\\
4	0.2516\\
5	0.1204\\
6	0.0344\\
7	0.0022\\
};            
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.5	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/IstogrammaFrequenzeOccMS.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding success rate},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   0.1203\\
1	0.0902\\
2	0.0977\\
3	0.1504\\
4	0.1805\\
5	0.1429\\
6	0.1353\\
7	0.0827\\
};       
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.5	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/IstogrammaFrequenzeOccMSnr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding success rate},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   0.3824\\
1	0.2059\\
2	0.2647\\
3	0\\
4	0\\
5	0.0294\\
6	0.0882\\
7	0.0294\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.5	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/IstogrammaFrequenzeOccNMS.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding success rate},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   0.1053\\
1	0.1142\\
2	0.1142\\
3	0.1133\\
4	0.1427\\  
5	0.1534\\
6	0.1427\\
7	0.1142\\
};   
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.5	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/IstogrammaFrequenzeOccNMSnr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding success rate},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=5, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   0.3688\\
1	0.3812\\
2	0.1281\\
3	0.0437\\
4	0.0156\\
5	0.0625\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.5	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Istogramma_Occorrenze_divise_per_EbN0_LLRSPA.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ $[dB]$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   6\\
1	45\\
2	129\\
3	162\\
4	136\\
5	114\\
6	68\\
7	34\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Istogramma_Occorrenze_divise_per_EbN0_LLRSPA_nr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ $[dB]$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   6\\
1	40\\
2	99\\
3	130\\
4	117\\
5	56\\
6	16\\
7	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Istogramma_Occorrenze_divise_per_EbN0_MS.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ $[dB]$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   16\\
1	12\\
2	13\\
3	20\\
4	24\\
5	19\\
6	18\\
7	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Istogramma_Occorrenze_divise_per_EbN0_MS_nr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ $[dB]$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   13\\
1	7\\
2	9\\
3	0\\
4	0\\
5	1\\
6	3\\
7	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Istogramma_Occorrenze_divise_per_EbN0_NMS.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ $[dB]$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   118\\
1	128\\
2	128\\
3	127\\
4	160\\
5	172\\
6	160\\
7	128\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Istogramma_Occorrenze_divise_per_EbN0_NMS_nr.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b$/$N_0$ $[dB]$},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
0   118\\
1	122\\
2	41\\
3	14\\
4	5\\
5	20\\
6	0\\
7	0\\
}; 
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/MSnotrandOcc.tex <==
\begin{comment}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.2in,
height=7.566in,
at={(2.5 in,0.481in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=35,
xlabel style={font=\fontsize{36}{36}\selectfont\color{white!15!black},yshift=-20pt},
xlabel={Codeword index},
ymin=0,
ymax=5,
ylabel style={font=\fontsize{36}{36}\selectfont\color{white!15!black},yshift=20pt},
ylabel={Number of decoding successes},
xtick distance = 5,
ytick distance = 1,
ticklabel style={font=\fontsize{36}{36}\selectfont\color{black}},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=7, fill=mycolor1, draw= mycolor1, area legend] table[row sep=crcr] {%
1 1 \\
2 1 \\
3 1 \\
4 1 \\
5 1 \\
6 1 \\
7 1 \\
8 1 \\
9 1 \\
10 1 \\
11 1 \\
12 1 \\
13 1 \\
14 1 \\
15 1 \\
16 1 \\
17 1 \\
18 1 \\
19 1 \\
20 1 \\
21 1 \\
22 1 \\
23 1 \\
24 1 \\
25 1 \\
26 1 \\
27 1 \\
28 1 \\
29 1 \\
30 1 \\
31 1 \\
32 1 \\
33 1 \\
34 1 \\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
35	0\\
};
\end{axis}

\begin{axis}[%
width=16in,
height=8.217in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=35,
ymax=1,
axis line style={draw=none},
ticks = none,
xtick distance = 1,
ytick distance = 1,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{comment}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=1385.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
ytick={0,1,2,3,4,5}, % Add this line to set y-axis ticks at intervals of 1
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	1\\
392	1\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	1\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	1\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	1\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	1\\
439	0\\
440	0\\
441	1\\
442	0\\
443	0\\
444	0\\
445	0\\
446	1\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	1\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	1\\
486	0\\
487	0\\
488	0\\
489	0\\
490	1\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	1\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	1\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	1\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	1\\
804	1\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	1\\
844	1\\
845	1\\
846	1\\
847	1\\
848	1\\
849	1\\
850	1\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
1385.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/MinSum_rand_Occur.tex <==
\begin{comment}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=75.2,
xlabel style={font=\fontsize{13}{13}\selectfont\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=200,
ylabel style={font=\fontsize{13}{13}\selectfont\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	22\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	3\\
36	13\\
37	25\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
75.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{comment}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=1385.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw = mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	0\\
3	1\\
4	0\\
5	0\\
6	1\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	1\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	13\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	1\\
36	0\\
37	1\\
38	25\\
39	1\\
40	3\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	1\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	1\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	1\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	1\\
91	0\\
92	0\\
93	0\\
94	0\\
95	1\\
96	0\\
97	0\\
98	22\\
99	1\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	1\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	1\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	1\\
141	1\\
142	0\\
143	0\\
144	0\\
145	0\\
146	1\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	1\\
172	0\\
173	0\\
174	1\\
175	0\\
176	1\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	1\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	1\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	1\\
211	0\\
212	1\\
213	0\\
214	0\\
215	1\\
216	0\\
217	0\\
218	0\\
219	0\\
220	1\\
221	0\\
222	1\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	1\\
229	0\\
230	0\\
231	0\\
232	1\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	1\\
247	0\\
248	0\\
249	1\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	1\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	1\\
297	0\\
298	0\\
299	1\\
300	0\\
301	0\\
302	1\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	1\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	1\\
332	0\\
333	0\\
334	0\\
335	1\\
336	0\\
337	0\\
338	0\\
339	0\\
340	1\\
341	0\\
342	0\\
343	0\\
344	0\\
345	1\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	1\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	1\\
368	0\\
369	0\\
370	0\\
371	1\\
372	0\\
373	1\\
374	0\\
375	0\\
376	0\\
377	0\\
378	1\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	1\\
831	1\\
832	1\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
1385.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%v

==> Images/NMS_notrand_occ.tex <==
\begin{comment}\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.4in,
height=6.697in,
at={(2.08in,0.904in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=319.2,
xlabel style={font=\fontsize{36}{36}\selectfont\color{white!15!black},yshift=-20pt},
xlabel={Codeword index},
ymin=0,
ymax=5,
xtick distance=50,
ytick distance=1,
ylabel style={font=\fontsize{36}{36}\selectfont\color{white!15!black},yshift=40pt},
ylabel={Number of decoding successes},
ticklabel style={font=\fontsize{36}{36}\selectfont\color{black}},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw= mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	2\\
296	2\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
319.2	0\\
};
\end{axis}

\begin{axis}[%
width=16in,
height=8.217in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{comment}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=1385.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
ytick={0,1,2,3,4,5}, % Add this line to set y-axis ticks at intervals of 1
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw= mycolor1, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	1\\
387	1\\
388	0\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	0\\
398	1\\
399	0\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	0\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	0\\
421	1\\
422	0\\
423	1\\
424	0\\
425	1\\
426	1\\
427	1\\
428	0\\
429	1\\
430	0\\
431	1\\
432	1\\
433	0\\
434	1\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	1\\
454	1\\
455	0\\
456	0\\
457	0\\
458	1\\
459	0\\
460	0\\
461	0\\
462	1\\
463	0\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	0\\
470	1\\
471	1\\
472	1\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	1\\
479	0\\
480	1\\
481	1\\
482	1\\
483	0\\
484	0\\
485	1\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	1\\
514	1\\
515	1\\
516	0\\
517	0\\
518	1\\
519	0\\
520	1\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	1\\
545	1\\
546	1\\
547	0\\
548	1\\
549	1\\
550	1\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	1\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	1\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	1\\
656	1\\
657	2\\
658	2\\
659	0\\
660	1\\
661	0\\
662	1\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	1\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	1\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	1\\
781	0\\
782	0\\
783	0\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	0\\
790	1\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	1\\
834	1\\
835	1\\
836	1\\
837	1\\
838	1\\
839	1\\
840	1\\
841	1\\
842	1\\
843	0\\
844	1\\
845	1\\
846	1\\
847	1\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	1\\
1166	1\\
1167	1\\
1168	1\\
1169	1\\
1170	1\\
1171	1\\
1172	1\\
1173	1\\
1174	1\\
1175	1\\
1176	1\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	1\\
1183	1\\
1184	1\\
1185	1\\
1186	1\\
1187	1\\
1188	1\\
1189	1\\
1190	1\\
1191	1\\
1192	1\\
1193	1\\
1194	1\\
1195	1\\
1196	1\\
1197	1\\
1198	1\\
1199	1\\
1200	1\\
1201	1\\
1202	1\\
1203	1\\
1204	1\\
1205	1\\
1206	1\\
1207	1\\
1208	1\\
1209	1\\
1210	1\\
1211	1\\
1212	1\\
1213	1\\
1214	1\\
1215	1\\
1216	1\\
1217	1\\
1218	1\\
1219	1\\
1220	1\\
1221	1\\
1222	1\\
1223	1\\
1224	1\\
1225	1\\
1226	1\\
1227	1\\
1228	1\\
1229	1\\
1230	1\\
1231	1\\
1232	1\\
1233	1\\
1234	1\\
1235	1\\
1236	1\\
1237	1\\
1238	1\\
1239	1\\
1240	1\\
1241	1\\
1242	1\\
1243	1\\
1244	1\\
1245	1\\
1246	1\\
1247	1\\
1248	1\\
1249	1\\
1250	1\\
1251	1\\
1252	1\\
1253	1\\
1254	1\\
1255	1\\
1256	1\\
1257	1\\
1258	1\\
1259	1\\
1260	1\\
1261	1\\
1262	1\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	1\\
1273	1\\
1274	1\\
1275	1\\
1276	1\\
1277	1\\
1278	1\\
1279	1\\
1280	1\\
1281	1\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	1\\
1288	1\\
1289	1\\
1290	1\\
1291	1\\
1292	1\\
1293	1\\
1294	1\\
1295	1\\
1296	1\\
1297	1\\
1298	1\\
1299	1\\
1300	1\\
1301	1\\
1302	1\\
1303	1\\
1304	1\\
1305	1\\
1306	1\\
1307	1\\
1308	1\\
1309	1\\
1310	1\\
1311	1\\
1312	1\\
1313	1\\
1314	1\\
1315	1\\
1316	1\\
1317	1\\
1318	1\\
1319	1\\
1320	1\\
1321	1\\
1322	1\\
1323	1\\
1324	1\\
1325	1\\
1326	1\\
1327	1\\
1328	1\\
1329	1\\
1330	1\\
1331	1\\
1332	1\\
1333	1\\
1334	1\\
1335	1\\
1336	1\\
1337	1\\
1338	1\\
1339	1\\
1340	1\\
1341	1\\
1342	1\\
1343	1\\
1344	1\\
1345	1\\
1346	1\\
1347	1\\
1348	1\\
1349	1\\
1350	1\\
1351	1\\
1352	1\\
1353	1\\
1354	1\\
1355	1\\
1356	1\\
1357	1\\
1358	1\\
1359	1\\
1360	1\\
1361	1\\
1362	1\\
1363	1\\
1364	1\\
1365	1\\
1366	1\\
1367	1\\
1368	1\\
1369	1\\
1370	1\\
1371	1\\
1372	1\\
1373	1\\
1374	1\\
1375	1\\
1376	1\\
1377	1\\
1378	1\\
1379	1\\
1380	1\\
1381	1\\
1382	1\\
1383	1\\
1384	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
1385.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/NMS_rand_Occ.tex <==
\begin{comment}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.4in,
height=6.697in,
at={(2.08in,0.904in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=600,
xlabel style={font=\fontsize{32}{32}\selectfont\color{white!15!black}, yshift=-20pt},
xlabel={Codeword index},
ymin=0,
ymax=200,
xtick distance = 100,
ylabel style={font=\fontsize{32}{32}\selectfont\color{white!15!black}, yshift=40pt},
ylabel={Number of decoding successes},
axis background/.style={fill=white},
ticklabel style={font=\fontsize{36}{36}\selectfont\color{black}},
title style={font=\bfseries}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	2\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	173\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	181\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	2\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	10\\
210	10\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	9\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	86\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	2\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	2\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	3\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	3\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	2\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	2\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	3\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	5\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	2\\
378	4\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	6\\
387	1\\
388	1\\
389	6\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	2\\
398	1\\
399	5\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	2\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	2\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	4\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	4\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	3\\
455	1\\
456	2\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	5\\
465	1\\
466	3\\
467	1\\
468	1\\
469	1\\
470	3\\
471	6\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	4\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	3\\
499	1\\
500	5\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	2\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	2\\
552	1\\
553	1\\
554	1\\
555	1\\
556	3\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	2\\
568	2\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	3\\
581	1\\
582	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
583.2	0\\
};
\end{axis}

\begin{axis}[%
width=16in,
height=8.217in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{comment}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=1385.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	0\\
9	0\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	0\\
17	1\\
18	0\\
19	1\\
20	0\\
21	1\\
22	181\\
23	1\\
24	1\\
25	0\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	173\\
39	10\\
40	10\\
41	0\\
42	1\\
43	1\\
44	0\\
45	1\\
46	1\\
47	1\\
48	0\\
49	0\\
50	0\\
51	0\\
52	1\\
53	1\\
54	1\\
55	0\\
56	0\\
57	0\\
58	0\\
59	2\\
60	1\\
61	1\\
62	1\\
63	0\\
64	1\\
65	1\\
66	0\\
67	2\\
68	1\\
69	0\\
70	1\\
71	1\\
72	0\\
73	0\\
74	1\\
75	1\\
76	0\\
77	1\\
78	0\\
79	1\\
80	1\\
81	0\\
82	0\\
83	0\\
84	0\\
85	1\\
86	1\\
87	1\\
88	0\\
89	1\\
90	3\\
91	0\\
92	0\\
93	1\\
94	1\\
95	1\\
96	0\\
97	1\\
98	86\\
99	1\\
100	1\\
101	1\\
102	1\\
103	0\\
104	1\\
105	0\\
106	0\\
107	0\\
108	9\\
109	0\\
110	0\\
111	1\\
112	0\\
113	0\\
114	1\\
115	1\\
116	1\\
117	0\\
118	2\\
119	0\\
120	1\\
121	0\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	0\\
131	0\\
132	1\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	1\\
139	1\\
140	3\\
141	1\\
142	0\\
143	0\\
144	1\\
145	0\\
146	1\\
147	1\\
148	0\\
149	0\\
150	1\\
151	0\\
152	0\\
153	0\\
154	0\\
155	1\\
156	0\\
157	0\\
158	1\\
159	1\\
160	0\\
161	3\\
162	1\\
163	0\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	0\\
170	0\\
171	0\\
172	1\\
173	0\\
174	1\\
175	0\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	2\\
184	1\\
185	1\\
186	0\\
187	2\\
188	0\\
189	1\\
190	0\\
191	0\\
192	1\\
193	0\\
194	1\\
195	1\\
196	0\\
197	0\\
198	0\\
199	1\\
200	1\\
201	6\\
202	0\\
203	1\\
204	0\\
205	2\\
206	0\\
207	1\\
208	0\\
209	0\\
210	1\\
211	0\\
212	2\\
213	0\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	5\\
221	0\\
222	1\\
223	1\\
224	0\\
225	2\\
226	1\\
227	1\\
228	6\\
229	1\\
230	0\\
231	1\\
232	1\\
233	2\\
234	1\\
235	0\\
236	0\\
237	1\\
238	1\\
239	0\\
240	1\\
241	1\\
242	3\\
243	0\\
244	0\\
245	0\\
246	2\\
247	0\\
248	1\\
249	1\\
250	1\\
251	0\\
252	1\\
253	1\\
254	1\\
255	1\\
256	4\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	0\\
263	0\\
264	4\\
265	1\\
266	0\\
267	1\\
268	0\\
269	0\\
270	0\\
271	1\\
272	0\\
273	1\\
274	0\\
275	0\\
276	0\\
277	1\\
278	1\\
279	1\\
280	1\\
281	0\\
282	1\\
283	0\\
284	1\\
285	1\\
286	1\\
287	1\\
288	0\\
289	0\\
290	1\\
291	0\\
292	4\\
293	1\\
294	1\\
295	0\\
296	6\\
297	0\\
298	0\\
299	1\\
300	0\\
301	0\\
302	1\\
303	5\\
304	3\\
305	1\\
306	1\\
307	3\\
308	1\\
309	1\\
310	1\\
311	0\\
312	1\\
313	0\\
314	1\\
315	0\\
316	1\\
317	0\\
318	1\\
319	0\\
320	1\\
321	1\\
322	1\\
323	1\\
324	5\\
325	1\\
326	0\\
327	1\\
328	1\\
329	0\\
330	0\\
331	1\\
332	0\\
333	1\\
334	0\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	0\\
345	1\\
346	1\\
347	1\\
348	1\\
349	0\\
350	0\\
351	1\\
352	1\\
353	1\\
354	0\\
355	1\\
356	1\\
357	1\\
358	5\\
359	1\\
360	0\\
361	0\\
362	1\\
363	1\\
364	0\\
365	1\\
366	1\\
367	2\\
368	1\\
369	0\\
370	1\\
371	0\\
372	0\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	0\\
382	1\\
383	1\\
384	1\\
385	1\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	1\\
810	1\\
811	2\\
812	1\\
813	0\\
814	1\\
815	1\\
816	1\\
817	0\\
818	0\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	0\\
827	1\\
828	1\\
829	1\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	1\\
852	1\\
853	1\\
854	1\\
855	1\\
856	1\\
857	1\\
858	1\\
859	1\\
860	1\\
861	1\\
862	1\\
863	1\\
864	1\\
865	1\\
866	1\\
867	1\\
868	1\\
869	1\\
870	1\\
871	1\\
872	1\\
873	1\\
874	1\\
875	1\\
876	1\\
877	1\\
878	1\\
879	1\\
880	1\\
881	1\\
882	1\\
883	1\\
884	1\\
885	1\\
886	1\\
887	1\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	1\\
894	1\\
895	1\\
896	1\\
897	1\\
898	1\\
899	1\\
900	1\\
901	1\\
902	1\\
903	1\\
904	1\\
905	1\\
906	1\\
907	1\\
908	1\\
909	1\\
910	1\\
911	1\\
912	1\\
913	1\\
914	1\\
915	1\\
916	1\\
917	1\\
918	1\\
919	1\\
920	1\\
921	1\\
922	1\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
1001	1\\
1002	1\\
1003	1\\
1004	1\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	1\\
1048	1\\
1049	1\\
1050	1\\
1051	1\\
1052	1\\
1053	1\\
1054	1\\
1055	1\\
1056	2\\
1057	1\\
1058	1\\
1059	1\\
1060	1\\
1061	1\\
1062	1\\
1063	1\\
1064	1\\
1065	1\\
1066	1\\
1067	1\\
1068	1\\
1069	1\\
1070	1\\
1071	1\\
1072	1\\
1073	1\\
1074	1\\
1075	1\\
1076	1\\
1077	1\\
1078	1\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	4\\
1089	1\\
1090	1\\
1091	1\\
1092	1\\
1093	2\\
1094	1\\
1095	1\\
1096	1\\
1097	1\\
1098	1\\
1099	1\\
1100	1\\
1101	1\\
1102	1\\
1103	1\\
1104	1\\
1105	1\\
1106	1\\
1107	1\\
1108	1\\
1109	1\\
1110	1\\
1111	1\\
1112	1\\
1113	1\\
1114	1\\
1115	1\\
1116	1\\
1117	1\\
1118	1\\
1119	1\\
1120	1\\
1121	1\\
1122	1\\
1123	1\\
1124	1\\
1125	1\\
1126	1\\
1127	1\\
1128	3\\
1129	1\\
1130	1\\
1131	1\\
1132	1\\
1133	1\\
1134	1\\
1135	1\\
1136	1\\
1137	1\\
1138	1\\
1139	1\\
1140	1\\
1141	1\\
1142	1\\
1143	1\\
1144	1\\
1145	1\\
1146	1\\
1147	1\\
1148	1\\
1149	1\\
1150	3\\
1151	1\\
1152	1\\
1153	1\\
1154	1\\
1155	2\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	1\\
1161	1\\
1162	1\\
1163	3\\
1164	1\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
1385.2	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/P_rej.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
1	0.758006583890304\\
2	0.316028172930630\\
3	0.0517475099964566\\
4	0.00225547768005941\\
5	5.56992424412890e-05\\
6	1.47349980306304e-05\\
6.2	1.10398395623140e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ LLR-SPA 100 iter}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
1	0.775004208905707\\
2	0.327018567057995\\
3	0.0685191890635125\\
4	0.00600779277905918\\
5	0.000185248539751289\\
6	6.07999212893042e-06\\
6.2	3.65089804785405e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ LLR-SPA 20 iter}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.813002649097218\\
2	0.439002114127594\\
3	0.0947032139739162\\
4	0.00661405303125915\\
5	7.58497364712890e-05\\
6	3.92899929477043e-06\\
6.2	3.55749979930404e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ MSA 100 iter}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.862001564412852\\
2	0.541000531750865\\
3	0.162000747643103\\
4	0.0174009285570585\\
5	0.000525902525926289\\
6	4.50399702683043e-06\\
6.2	2.01099908285405e-06\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ MSA 20 iter}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	0.746015038278808\\
2	0.302024561569932\\
3	0.0518419106064401\\
4	0.00244339560005940\\
5	8.00989696012890e-05\\
6	5.10598969467304e-05\\
6.2	5.00187490630540e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ NMSA iter 100}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	0.800003921247626\\
2	0.400005999098700\\
3	0.0718104888229348\\
4	0.00534163763905922\\
5	9.25990259512890e-05\\
6	1.59869939644304e-05\\
6.2	1.51267980985540e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ NMSA iter 20}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/P_rej_nr_MSA.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=1,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=1e-07,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
        ]

     % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
        
        \addplot [color=blue, mark=x, mark options={solid, blue}]
          table[row sep=crcr]{%
        0	1\\
        1	0.813002456489242\\
        2	0.438400\\
        3	0.0948\\
        4	0.0066\\
        5	7.3213e-05\\
        6	8.89e-07\\
        6.5 5.2472E-07\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=100$}

        \addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
          table[row sep=crcr]{%
        0	1\\
        1	0.862001542609082\\
        2	0.5450\\
        3	0.161000446801103\\
        4	0.0174003350666585\\
        5	0.00052861\\
        6	3.8043e-06\\
        6.5 2.7855E-07\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=20$}
        \end{axis}
        \end{tikzpicture}

==> Images/P_rej_nr_NMSA.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=1,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=1e-07,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
        ]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
        
        \addplot [color=black, mark=asterisk, mark options={solid, black}]
          table[row sep=crcr]{%
        0	1\\
        1	0.746011177519371\\
        2	0.302020722570272\\
        3	0.0517\\
        4	0.0024\\
        5	4.069e-05\\
        6	1.67e-05\\
        6.5 1.3418E-05\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=100$}

        \addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
          table[row sep=crcr]{%
        0	1\\
        1	0.800003557251450\\
        2	0.400004913098796\\
        3	0.0718061912569355\\
        4	0.00533642556825922\\
        5	8.443e-05\\
        6	3.1e-06\\
        6.5 2.0844E-06\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=20$}
        \end{axis}
        \end{tikzpicture}

==> Images/P_rej_nr_SPA.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=1,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=1e-07,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
        ]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
        
        \addplot [color=red, mark=o, mark options={solid, red}]
          table[row sep=crcr]{%
        0	1\\
        1	0.758\\
        2	0.3155\\ %6019075731435\\
        3	0.0517\\ %440012864573\\
        4	0.0022\\ %3173004005941\\
        5	4.07E-05\\ %3.81996554412890e-05\\
        6	6.3320E-06\\ %6.11499919433042e-06\\
        6.5 3.8352E-06\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=100$}

        \addplot [color=red, dashed, mark=o, mark options={solid, red}]
          table[row sep=crcr]{%
        0	1\\
        1	0.775003500163153\\
        2	0.327010894858674\\
        3	0.0685192822135125\\
        4	0.00600093411005918\\
        5	0.0001812009113231289\\
        6	2.97e-06\\
        6.5 5.78E-07\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=20$}
        \end{axis}
        \end{tikzpicture}

==> Images/P_rej_r_MSA.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=1,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=1e-07,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
        ]

     % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
        
        \addplot [color=blue, mark=x, mark options={solid, blue}]
          table[row sep=crcr]{%
        0	1\\
        1	0.813002649097218\\
        2	0.4384\\
        3	0.0948\\
        4	0.00661405303125915\\
        5	7.6307e-05\\
        6	3.9247e-06\\
        6.5	3.1314e-06\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=100$}

        \addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
          table[row sep=crcr]{%
        0	1\\
        1	0.862001564412852\\
        2	0.545000531750865\\
        3	0.161000747643103\\
        4	0.0174009285570585\\
        5	0.0005292602525926289\\
        6	4.3646e-06\\
        6.5	7.2710E-07\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=20$}
        \end{axis}
        \end{tikzpicture}

==> Images/P_rej_r_NMSA.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=1,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=1e-07,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
        ]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
        
        \addplot [color=black, mark=asterisk, mark options={solid, black}]
          table[row sep=crcr]{%
        0	1\\
        1	0.746015038278808\\
        2	0.302024561569932\\
        3	0.0517\\
        4	0.0024433956000594\\
        5	6.3329e-05\\
        6	4.896e-05\\
        6.5	4.5968e-05\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=100$}

        \addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
          table[row sep=crcr]{%
        0	1\\
        1	0.800003921247626\\
        2	0.4000059990987\\
        3	0.0719\\
        4	0.0053\\
        5	9.2499025951289e-05\\
        6	1.598e-05\\
        6.5	1.2214e-05\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=20$}
        \end{axis}
        \end{tikzpicture}

==> Images/P_rej_r_SPA.tex <==
\begin{tikzpicture}
        \begin{axis}[%
        width=4.521in,
        height=3.566in,
        scale only axis,
        unbounded coords=jump,
        xmin=1,
        xmax=6.5,
        xlabel style={font=\color{white!15!black}},
        xlabel={$E_b/N_0$ [dB]},
        ymode=log,
        ymin=1e-07,
        ymax=1,
        yminorticks=true,
        ylabel style={font=\color{white!15!black}},
        ylabel={TC Rejection Probability},
        axis background/.style={fill=white},
        title style={font=\bfseries},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
        ]

 % Add the horizontal line at P = 10^-5
    \draw[black, thick] (axis cs:1,1e-5) -- (axis cs:7,1e-5);
        
        \addplot [color=red, mark=o, mark options={solid, red}]
          table[row sep=crcr]{%
        0	1\\
        1	0.758006583890304\\
        2	0.31602817293063\\
        3	0.051775099964566\\
        4	0.002247768005941\\
        5	5.3699242441289e-05\\
        6	1.6414e-05\\
        6.5	1.16e-05\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$, $N_{\mathrm{it}}=100$}

        \addplot [color=red, dashed, mark=o, mark options={solid, red}]
          table[row sep=crcr]{%
        0	1\\
        1	0.775004208905707\\
        2	0.327018567057995\\
        3	0.0685191890635125\\
        4	0.00600779277905918\\
        5	0.00018569\\
        6	5.603e-06\\
        6.5	2.6341e-06\\
        };
        \addlegendentry{$P_{\mathrm{TCrej}}$,  $N_{\mathrm{it}}=20$}
        \end{axis}
        \end{tikzpicture}

==> Images/Pmd.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Eb/N0 [dB]},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Miss Detection Probability},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
%0	0.128236167162549\\
0   0.000629829286641459\\
1	1.5200613301624699e-05\\%0.0267828764975569\\
2	1.1566162655407553e-07\\%0.00266198632920664\\
3	2.2745680339220087e-10\\%0.000106064887539598\\
4	9.158646063767151e-14\\ %1.41536169385811e-06\\
5	2.3037127760972e-15\\ %5.19526122407638e-09\\
%6	4.16148224525319e-12\\
%7	1.57843381552857e-15\\
};
\addlegendentry{Pmd}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Pmd_Esponenti1-14.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-13,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Missed Detection Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.05,0.215)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.7}
]
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.965830360038001\\
1	0.881785918101847\\
2	0.697458850168961\\
3	0.431944634149008\\
4	0.190767200417948\\
5	0.0560602014754372\\
6	0.0104236941902831\\
7	0.0011658364536445\\
};
\addlegendentry{$E=1$}

\addplot [color=orange, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
0	0.888165800935449\\
1	0.705811719424091\\
2	0.432383512854315\\
3	0.180665770561645\\
4	0.046341142932104\\
5	0.00670939046555385\\
6	0.000508978080280165\\
7	1.85529249665459e-05\\
};
\addlegendentry{$E=2$}

\addplot [color=green, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.751151775329132\\
1	0.488918327013865\\
2	0.218909988509423\\
3	0.0590741698091044\\
4	0.00855629487914988\\
5	0.000600570466833594\\
6	1.84358711687038e-05\\
7	2.1823171085511e-07\\
};
\addlegendentry{$E=3$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.572788030985617\\
1	0.291656497912753\\
2	0.09205191072985\\
3	0.0156580905328924\\
4	0.00126190095736101\\
5	4.25890031210963e-05\\
6	5.26848320442364e-07\\
7	2.02162594303834e-09\\
};
\addlegendentry{$E=4$}

\addplot [color=darkgreen, mark=x, mark options={solid, darkgreen}]
  table[row sep=crcr]{%
0	0.39007920060512\\
1	0.150483644658207\\
2	0.0327315702424262\\
3	0.00345951753147544\\
4	0.000153818324387101\\
5	2.48445590456114e-06\\
6	1.2356113465728e-08\\
7	1.53546966807916e-11\\
};
\addlegendentry{$E=5$}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.236712169927107\\
1	0.0676934613560395\\
2	0.0100010875107008\\
3	0.000650936407415204\\
4	1.58832864487479e-05\\
5	1.22417370462813e-07\\
6	2.44410075511681e-10\\
7	9.93233273405281e-14\\
};
\addlegendentry{$E=6$}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.128236167162549\\
1	0.0267828764975568\\
2	0.00266198632920656\\
3	0.000106064887539614\\
4	1.41536169384615e-06\\
5	5.19526122122471e-09\\
6	4.16147671877809e-12\\
7	1.58206781009085e-15\\
};
\addlegendentry{$E=7$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0622595182950515\\
1	0.00939896719618916\\
2	0.000624324985772806\\
3	1.51665042925631e-05\\
4	1.10414916210111e-07\\
5	1.9276236162824e-10\\
6	6.34770014329433e-14\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=8$}

\addplot [color=orange, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0	0.0272160178308066\\
1	0.00294807394137231\\
2	0.000130262605113618\\
3	1.92373362351006e-06\\
4	7.62748653126977e-09\\
5	6.32838226266585e-12\\
6	2.44249065417534e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=9$}



\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.0107631396912282\\
1	0.000832104284719026\\
2	2.4374119100723e-05\\
3	2.18363188309034e-07\\
4	4.70925409778999e-10\\
5	1.86795023893183e-13\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=10$}




\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.00386845092651145\\
1	0.000212609862066504\\
2	4.1181010136393e-06\\
3	2.2344722294676e-08\\
4	2.61843879911794e-11\\
5	6.21724893790088e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=11$}

\addplot [color=darkgreen, mark=o, mark options={solid, darkgreen}]
  table[row sep=crcr]{%
0	0.00126900372632976\\
1	4.94328731713845e-05\\
2	6.31895685443418e-07\\
3	2.07402017782243e-09\\
4	1.31850086404484e-12\\
5	1.4432899320127e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=12$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.000381413109508899\\
1	1.05063337376698e-05\\
2	8.84987106930524e-08\\
3	1.75540471047952e-10\\
4	5.93969318174459e-14\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=13$}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.000105402005977195\\
1	2.0493630045193e-06\\
2	1.13615552521651e-08\\
3	1.3611223259602e-11\\
4	1.33226762955019e-15\\
5	1.33226762955019e-15\\
6	1.63757896132211e-15\\
7	1.04083408558608e-15\\
};
\addlegendentry{$E=14$}



\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/Prej_notrand.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0$ [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TC Rejection Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.054,0.058)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1\\
1	0.805359170579778\\
2	0.401616939741877\\
3	0.0601404317722445\\
4	0.00234032386884855\\
5	4.8338314450644e-05\\
6	5.49336508605098e-06\\
7	6.6666711268984e-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ LLR-SPA}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.805357029468562\\
2	0.501332987848609\\
3	0.120093337101035\\
4	0.00620140658645136\\
5	8.23385009445831e-05\\
6	1.10130506017856e-06\\
7	3.33333446022915e-07\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ MS}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
1	0.805364491120693\\
2	0.351753629663692\\
3	0.0700986403454118\\
4	0.00330141069100027\\
5	5.73383594035291e-05\\
6	1.6666948610487e-05\\
7	1.26668271147218e-05\\
};
\addlegendentry{$P_{\mathrm{TCrej}}$ NMS}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Images/SPALLR_RandOccur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=1385.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw = mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	75\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	107\\
39	7\\
40	8\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	2\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	2\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	4\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	54\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	6\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	2\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	6\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	2\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	2\\
184	1\\
185	1\\
186	1\\
187	2\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	2\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	5\\
202	1\\
203	1\\
204	1\\
205	2\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	2\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	2\\
221	1\\
222	3\\
223	1\\
224	1\\
225	2\\
226	1\\
227	1\\
228	5\\
229	1\\
230	1\\
231	1\\
232	1\\
233	2\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	3\\
240	1\\
241	1\\
242	3\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	3\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	3\\
265	1\\
266	1\\
267	2\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	4\\
293	1\\
294	1\\
295	1\\
296	6\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	2\\
304	2\\
305	2\\
306	1\\
307	4\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	4\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	2\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	2\\
382	1\\
383	1\\
384	1\\
385	1\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
1385.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\begin{comment}
    \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=386.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	75\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	107\\
39	7\\
40	8\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	2\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	2\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	4\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	54\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	6\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	2\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	6\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	2\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	2\\
184	1\\
185	1\\
186	1\\
187	2\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	2\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	5\\
202	1\\
203	1\\
204	1\\
205	2\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	2\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	2\\
221	1\\
222	3\\
223	1\\
224	1\\
225	2\\
226	1\\
227	1\\
228	5\\
229	1\\
230	1\\
231	1\\
232	1\\
233	2\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	3\\
240	1\\
241	1\\
242	3\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	3\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	3\\
265	1\\
266	1\\
267	2\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	4\\
293	1\\
294	1\\
295	1\\
296	6\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	2\\
304	2\\
305	2\\
306	1\\
307	4\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	4\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	2\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	2\\
382	1\\
383	1\\
384	1\\
385	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
386.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{comment}

==> Images/SPALLRoccnotrand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=1385.2,
xlabel style={font=\color{white!15!black}},
xlabel={Codeword index},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of decoding successes},
ytick={0,1,2,3,4,5}, % Add this line to set y-axis ticks at intervals of 1
axis background/.style={fill=white},
grid=both, % Enable both major and minor grids
major grid style={line width=.2pt,draw=gray!50},
minor grid style={line width=.1pt,draw=gray!20}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	3\\
479	1\\
480	3\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	2\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	4\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	2\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	3\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	2\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	4\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	3\\
601	1\\
602	1\\
603	1\\
604	3\\
605	1\\
606	3\\
607	1\\
608	2\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	2\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	3\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	2\\
648	1\\
649	1\\
650	1\\
651	1\\
652	2\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	2\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	2\\
671	1\\
672	2\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	2\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	2\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	3\\
716	1\\
717	4\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	2\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	2\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	2\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	2\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	2\\
807	1\\
808	1\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
1385.2	0\\
};
\end{axis}
\end{tikzpicture}%

\begin{comment}
    % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=424.2,
xlabel style={font=\fontsize{13}{13}\selectfont\color{white!15!black}},
xlabel={Codeword index},
ytick distance=1,
ymin=0,
ymax=5,
ylabel style={font=\fontsize{13}{13}\selectfont\color{white!15!black}},
ylabel={Number of decoding successes},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw= mycolor1, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	3\\
94	1\\
95	3\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	2\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	4\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	2\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	3\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	2\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	4\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	3\\
216	1\\
217	1\\
218	1\\
219	3\\
220	1\\
221	3\\
222	1\\
223	2\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	2\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	3\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	2\\
263	1\\
264	1\\
265	1\\
266	1\\
267	2\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	2\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	2\\
286	1\\
287	2\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	2\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	2\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	3\\
331	1\\
332	4\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	2\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	2\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	2\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	2\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	2\\
422	1\\
423	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
424.2	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\end{comment}


==> Images/blockdiag.tex <==
%\begin{tikzpicture}[node distance=1.3cm and 1.75cm,     every node/.style={rectangle, draw, text width=3.5cm, align=center, minimum height=1cm},  auto]

\begin{tikzpicture}[node distance=2.25cm and 1.75cm, 
    every node/.style={rectangle, draw, text width=4cm, align=center, minimum height=1cm},  auto]

    % Nodes
    \node (infoword1) [rectangle, draw=none, fill=none] {Infowords};
    \node (encoder) [below=of infoword1] {Encoder};
    \node (randomizer1) [below=of encoder] {Randomizer};
    \node (cltu) [below=of randomizer1] {Encapsulation of randomized encoded data into a CLTU};
    \node (awgn) [below=of cltu, xshift=3cm] {AWGN}; % Position AWGN below both CLTU and detection

    \node (infoword2) [right=of infoword1, rectangle, draw=none, fill=none] {Decoded infowords};
    \node (decoder) [below=of infoword2] {Decoder};
    \node (randomizer2) [below=of decoder] {De-randomizer};
    \node (detection) [below=of randomizer2] {Detection of start sequence};

    % Arrows with text
    \draw[->] (infoword1) -- (encoder);
    \draw[->] (encoder) -- (randomizer1) node[midway, right, rectangle, draw=none, fill=none,xshift=-0.6cm] {Encoded data};
    \draw[->] (randomizer1) -- (cltu) node[midway, right, rectangle, draw=none, fill=none,xshift=-0.6cm] {Randomized encoded data};
    \draw[->] (cltu) |- (awgn);
    \node[below right=1.09cm and -3.25cm of cltu, rectangle, draw=none, fill=none] {CLTU}; % Label for CLTU

    \draw[->] (awgn) -| (detection);
    \node[above right=0.2cm and 0.4cm of awgn, rectangle, draw=none, fill=none] {Noisy CLTU}; % Label for Noisy CLTU

    \draw[->] (detection) -- (randomizer2) node[midway, right, rectangle, draw=none, fill=none] {Noisy randomized encoded data and noisy tail sequence};
    \draw[->] (randomizer2) -- (decoder) node[midway, right, rectangle, draw=none, fill=none] {Noisy encoded data and randomized noisy tail sequence};
    \draw[->] (decoder) -- (infoword2);

\end{tikzpicture}

==> Images/cltu.tex <==
\begin{tikzpicture}

% Define styles
\tikzstyle{box} = [rectangle, minimum height=1cm, minimum width=2cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

% Nodes
\node[box, fill=cyan!20] (start) {Start Sequence};
\node[box, right=0.1cm of start, fill=green!20] (cw1) {Codeword $1$};
\node[box, right=0.1cm of cw1, fill=green!20] (cw2) {$\cdots$};
\node[box, right=0.1cm of cw2, fill=green!20] (cw3) {Codeword $N$};
\node[box, right=0.1cm of cw3, fill=red!20] (ts) {Tail Sequence};

% Annotations
\node[below=0.5cm of start] {Synchronizes beginning of \ac{CLTU}};
\node[below=0.5cm of cw2] {Encoded data};
\node[below=0.5cm of ts] {Delimits end of \ac{CLTU}};

\end{tikzpicture}
